Expressivity of ReLU-Networks under Convex Relaxations

Convex relaxations are a key component of training and certifying provably safe neural networks. However, despite substantial progress, a wide and poorly understood accuracy gap to standard networks remains, raising the question of whether this is due to fundamental limitations of convex relaxations. Initial work investigating this question focused on the simple and widely used IBP relaxation. It revealed that some univariate, convex, continuous piecewise linear (CPWL) functions cannot be encoded by any ReLU network such that its IBP-analysis is precise. To explore whether this limitation is shared by more advanced convex relaxations, we conduct the first in-depth study on the expressive power of ReLU networks across all commonly used convex relaxations. We show that: (i) more advanced relaxations allow a larger class of univariate functions to be expressed as precisely analyzable ReLU networks, (ii) more precise relaxations can allow exponentially larger solution spaces of ReLU networks encoding the same functions, and (iii) even using the most precise single-neuron relaxations, it is impossible to construct precisely analyzable ReLU networks that express multivariate, convex, monotone CPWL functions.

==> figures/2_neuron.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}
	
	\def\dx{1.7}
	\def\yo{-1.5}
	
	\colorlet{csingle}{blue!70}
	\colorlet{cmulti}{green!70}

	\node
	[fill=black!05, rectangle, rounded corners=2pt,
	minimum width=6.8cm, minimum height=2.8cm,
	anchor=north
	] at (0, 0) {
	};
	\node [anchor=north,align=center,] at (-\dx,0.0) { 2-neuron};
	\node [anchor=north,align=center,] at (\dx,0.0) { single-neuron};
	
	
	\node (c2l) at (-\dx, \yo) {
		\begin{tikzpicture}[scale=0.5]
			
			\coordinate (O) at (0, 0, 0);
			\coordinate (tc) at (2, 0, 0);
			\coordinate (bc) at (-2, 0, 0);
			\coordinate (mn) at (0, -2, 0);
			\coordinate (me) at (0, 0, 2);
			\coordinate (mse) at (0.8, 1.2, 1.2);
			\coordinate (mw) at (0, 0, -2);
			\coordinate (bse) at (-0.8, 1.2,1.2);

			\coordinate (xp) at (2.5, 0, 0);
			\coordinate (xn) at (-2.5, 0, 0);
			\coordinate (yp) at (0, 1.5, 0);
			\coordinate (yn) at (0, -2.5, 0);
			\coordinate (zp) at (0, 0, 3.5);
			\coordinate (zn) at (0, 0, -2.5);
			\coordinate (zm) at (0, 0, {2*1.2/3.2});

			\draw[-,opacity=0.8] (zn) -- (zm) ;
			\draw[->,opacity=0.8] (xn) -- (xp) ;
			\draw[->,opacity=0.8] (yn) -- (yp) ;
			
			\draw[fill=cmulti, opacity=0.3] (bc) -- (mn) -- (tc) -- cycle;
			\draw[fill=cmulti, opacity=0.3] (bc) -- (bse) -- (mse) -- (tc) -- cycle;
			\draw[fill=cmulti, opacity=0.3] (bc) -- (bse) -- (mn) -- cycle;
			\draw[fill=cmulti, opacity=0.3] (mse) -- (bse) -- (mn) -- cycle;
			\draw[fill=cmulti, opacity=0.3] (tc) -- (mse) -- (mn) -- cycle;
			
			\draw[opacity=0.5] (tc) -- (mn);  
			\draw[opacity=0.5] (tc) -- (mse);
			\draw[opacity=0.5] (bc) -- (mn);  
			\draw[opacity=0.5] (bc) -- (bse);
			\draw[opacity=0.5] (bse) -- (mse);  
			\draw[opacity=0.5] (mn) -- (mse);
			\draw[opacity=0.5] (mn) -- (bse);
			

		\draw[->,opacity=0.8] (zm) -- (zp) ;
			
		\node [font=\scriptsize, align=center, scale=1.] at (2.5,0.3,0) {$v_1$};
		\node [font=\scriptsize, align=center, scale=1.] at (0.5,1.5,0) {$v_2$};
		\node [font=\scriptsize, align=center, scale=1.] at (-0.3,0.3,4.1) {$y_2$};
			
		\end{tikzpicture}
	};

	\node (c2l) at (\dx, \yo) {
	\begin{tikzpicture}[scale=0.5]
		
		\coordinate (O) at (2, 0, 0);
		\coordinate (bc) at (-2, 0, 0);
		\coordinate (mn) at (-2, -2, 0);
		\coordinate (mse) at (2, 1.2, 1.2);
		\coordinate (mw) at (2, -2, 0);
		\coordinate (bse) at (-2, 1.2,1.2);
		
		\coordinate (xp) at (2.5, 0, 0);
		\coordinate (xn) at (-2.5, 0, 0);
		\coordinate (yp) at (0, 1.5, 0);
		\coordinate (yn) at (0, -2.5, 0);
		\coordinate (zp) at (0, 0, 3.5);
		\coordinate (zm) at (0, 0, {2*1.2/3.2});
		\coordinate (zn) at (0, 0, -2.5);
		
		\draw[->,opacity=0.8] (xn) -- (xp) ;
		\draw[->,opacity=0.8] (yn) -- (yp) ;
		\draw[-,opacity=0.8] (zn) -- (zm) ;

		
		\draw[fill=csingle, opacity=0.3] (bc) -- (bse) -- (mn) -- cycle;
		\draw[fill=csingle, opacity=0.3] (bc) -- (mn) -- (mw) -- (O) -- cycle;
		\draw[fill=csingle, opacity=0.3] (bc) -- (bse) -- (mse) -- (O) -- cycle;
		\draw[fill=csingle, opacity=0.3] (mse) -- (bse) -- (mn) -- (mw) -- cycle;
		\draw[fill=csingle, opacity=0.3] (O) -- (mse) -- (mw) -- cycle;
		

		\draw[->,opacity=0.8] (zm) -- (zp) ;
		
		\node [font=\scriptsize, align=center, scale=1.] at (2.5,0.3,0) {$v_1$};
\node [font=\scriptsize, align=center, scale=1.] at (0.5,1.5,0) {$v_2$};
\node [font=\scriptsize, align=center, scale=1.] at (-0.1,0.3,4.1) {$y_2$};
		

		
	\end{tikzpicture}
};
	
\end{tikzpicture}

==> figures/box_step.tex <==
\begin{tikzpicture}
	\draw[->] (-0.5, 0) -- (3.5, 0) node[right,scale=0.85] {$v$};
	\draw[->] (0, -0.5) -- (0, 1.6) node[above,scale=0.85] {$y$};


	\def\xO{1.4}
    \def\xo{2.4}
	\def\b{1.2}

	\def\l{+.3}
    \def\u{3.0}

	\coordinate (a) at ({\l},{0});
    \coordinate (at) at ({\l},{\b});
	\coordinate (b) at ({\xO},{0});
	\coordinate (c) at ({\xo},{\b});
	\coordinate (d) at ({\u},{\b});
    \coordinate (db) at ({\u},{0});
	
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (b) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	
    \fill[color=blue!90, opacity=0.3] (a) -- (at) -- (d) -- (db) -- cycle;
	\draw[black,thick] (a) -- (b) -- (c) -- (d);
    \draw[-] (d) -- ({3.5},{\b});

    \draw[-] ({\l},-0.1) -- ({\l},0.1);
    \node[anchor=north east,align=center,scale=0.85] at ({\l},-0.10) {$l$};

	\draw[-] (-0.1,{\b}) -- (0.1,{\b});
	\node[anchor=north west,align=center,scale=0.85] at ({\u},-0.10) {$u$};	

    \draw[-] ({\u},-0.1) -- ({\u},{0.1});
	\node[anchor=east,align=center,scale=0.85] at (-0.1, {\b}) {$\beta$};	
   
    \draw[-] ({\xo},-0.1) -- ({\xo},0.1);
    \node[anchor=north east,align=center,scale=0.85] at ({\xo+0.1},-0.10) {$x_1$};

    \draw[-] ({\xO},-0.1) -- ({\xO},0.1);
    \node[anchor=north east,align=center,scale=0.85] at ({\xO+0.1},-0.10) {$x_0$};





	
	

\end{tikzpicture}

==> figures/dpO_convex_2.tex <==
\tikzset{
  half circle/.style={
      semicircle,
      shape border rotate=180,
      anchor=chord center,
	  line width=0
      }
}

\begin{tikzpicture}
	\draw[->] (-1.3, 0) -- (2.2, 0) node[right,scale=0.85] {$x$};
	\draw[->] (0, -0.4) -- (0, 2.2) node[above,scale=0.85] {$y$};


    \def\u{1.8}
    \def\l{-0.8}

    \coordinate (c) at (-1,0.8);
    \coordinate (d) at (0.2,0.3);
    \coordinate (e) at (1.3,1.0);
    \coordinate (f) at (2.0,2.1);

	\path[name path=F] (c) -- (d) -- (e) -- (f);


	\path[name path=Pl,overlay] ({\l},-1)--({\l},2.0);
	\path[name path=Pu,overlay] ({\u},-1)--({\u},2.0);
	\path[name path=Pd,overlay] ($(d) + (180:2)$) -- ($(d) + (0:2)$);
    \path[name path=Pe,overlay] ($(d)!2.cm!180:(e)$) -- ($(e)!2.cm!180:(d)$);
	
	\path [name intersections={of=Pl and Pd,by={cll}}];
	\path [name intersections={of=Pu and Pd,by={clu}}];
	\path [name intersections={of=Pl and F,by={cu}}];
	\path [name intersections={of=Pu and Pe,by={du}}];
	\path [name intersections={of=Pu and F,by={eu}}];
	\path [name intersections={of=Pl and Pe,by={ell}}];
	\coordinate (da) at ($(d)!2.cm!180:(e)$);
	\coordinate (db) at ($(e)!2.cm!180:(d)$);
	\coordinate (elu) at ($(da)!(eu)!(db)$);

	\fill[fill=black!90, pattern=north west lines, opacity=0.5] (cll) -- (cu) -- (eu) -- (clu) -- cycle;
	\fill[fill=blue!90, opacity=0.35] (clu) -- (cll) -- (cu) -- cycle;
	\fill[fill=green!85!black!90, opacity=0.35] (clu) -- (cll) -- (du) -- cycle;
	\fill[fill=red!90, opacity=0.35] (ell) -- (eu) -- (du) -- cycle;


	\draw[black,thick] (c) -- (d) -- (e) -- (f);
    \draw[-, style=dashed] (d) -- ++(180:0.9cm);
    \draw[-, style=dashed] (d) -- ++(0:0.9cm);
    \draw[-, style=dashed, name path=fe] (e) -- ($(e)!0.9cm!180:(d)$);
	\draw[-] ({\l},-0.1) -- ({\l},0.1);
	\draw[-] ({\u},-0.1) -- ({\u},0.1);

	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	\node[half circle, rotate=90, fill=green!85!black!80, minimum size=2pt,inner sep=0pt, outer sep=0pt] at (d) {};
	\node[half circle, rotate=270, fill=blue!80, minimum size=2pt,inner sep=0pt, outer sep=0pt] at (d) {};
	\node[circle, fill=red!75, minimum size=3.6pt,inner sep=0pt, outer sep=0pt] at (e) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (f) {};

	
	







	
	\node[anchor=north east,align=center,scale=0.85] at ({\l},-0.20) {$l$};
	\node[anchor=north west,align=center,scale=0.85] at ({\u},-0.20) {$u$};	
	

\end{tikzpicture}

==> figures/dpO_convex_3.tex <==
\begin{tikzpicture}
	\draw[->] (-1.3, 0) -- (2.2, 0) node[right,scale=0.85] {$x$};
	\draw[->] (0, -0.4) -- (0, 2.2) node[above,scale=0.85] {$y$};


    \def\u{1.8}
    \def\l{-0.8}

    \coordinate (c) at (-1,0.8);
    \coordinate (d) at (0.2,0.3);
    \coordinate (e) at (1.3,1.0);
    \coordinate (f) at (2.0,2.1);
	
	\path[name path=F] (c) -- (d) -- (e) -- (f);
	\path[name path=Pl,overlay] ({\l},-2)--({\l},2.0);
	\path[name path=Pu,overlay] ({\u},-2)--({\u},2.0);
    \path[name path=Pd,overlay] ($(c)!2.cm!180:(d)$) -- ($(d)!2.cm!180:(c)$);
    \path[name path=Pe,overlay] ($(d)!2.cm!180:(e)$) -- ($(e)!2.cm!180:(d)$);
	
	\path [name intersections={of=Pl and Pd,by={cll}}];
	\path [name intersections={of=Pu and Pd,by={clu}}];
	\path [name intersections={of=Pl and F,by={cu}}];
	\path [name intersections={of=Pu and Pe,by={du}}];
	\path [name intersections={of=Pu and F,by={eu}}];
	\path [name intersections={of=Pl and Pe,by={ell}}];
	\coordinate (da) at ($(d)!2.cm!180:(e)$);
	\coordinate (db) at ($(e)!2.cm!180:(d)$);
	\coordinate (elu) at ($(da)!(eu)!(db)$);

	\fill[fill=black!90, pattern=north west lines, opacity=0.5] (cll) -- (eu) -- (clu) -- cycle;
	\fill[fill=green!85!black!90, opacity=0.35] (clu) -- (cll) -- (du) -- cycle;
	\fill[fill=red!90, opacity=0.35] (ell) -- (eu) -- (du) -- cycle;
	
	\draw[black,thick, name path=f] (c) -- (d) -- (e) -- (f);
    \draw[-, style=dashed] (d) -- ($(d)!0.9cm!180:(c)$);
    \draw[-, style=dashed, name path=fe] (e) -- ($(e)!0.9cm!180:(d)$);
	\draw[-] ({\l},-0.1) -- ({\l},0.1);
	\draw[-] ({\u},-0.1) -- ({\u},0.1);

	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	\node[circle, fill=green!85!black!80, minimum size=3.6pt,inner sep=0pt, outer sep=0pt] at (d) {};
	\node[circle, fill=red!75, minimum size=3.6pt,inner sep=0pt, outer sep=0pt] at (e) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (f) {};


	



	
	\node[anchor=north east,align=center,scale=0.85] at ({\l},-0.20) {$l$};
	\node[anchor=north west,align=center,scale=0.85] at ({\u},-0.20) {$u$};	
	

\end{tikzpicture}

==> figures/dpO_convex_4.tex <==
\begin{tikzpicture}

	\draw[->] (-1.3, 0) -- (2.2, 0) node[right,scale=0.85] {$x$};
	\draw[->] (0, -0.4) -- (0, 2.2) node[above,scale=0.85] {$y$};


    \def\u{1.8}
    \def\l{-0.8}

    \coordinate (c) at (-1,0.8);
    \coordinate (d) at (0.2,0.3);
    \coordinate (e) at (1.3,1.0);
    \coordinate (f) at (2.0,2.1);
	
	\path[name path=F] (c) -- (d) -- (e) -- (f);
	\path[name path=Pl,overlay] ({\l},-2)--({\l},2.0);
	\path[name path=Pu,overlay] ({\u},-2)--({\u},2.0);
    \path[name path=Pd,overlay] ($(c)!2.cm!180:(d)$) -- ($(d)!2.cm!180:(c)$);
    \path[name path=Pe,overlay] ($(d)!2.cm!180:(e)$) -- ($(e)!2.cm!180:(d)$);
	
	\path [name intersections={of=Pl and Pd,by={cll}}];
	\path [name intersections={of=Pu and Pd,by={clu}}];
	\path [name intersections={of=Pl and F,by={cu}}];
	\path [name intersections={of=Pu and Pe,by={du}}];
	\path [name intersections={of=Pu and F,by={eu}}];
	\path [name intersections={of=Pl and Pe,by={ell}}];
	\coordinate (da) at ($(d)!2.cm!180:(e)$);
	\coordinate (db) at ($(e)!2.cm!180:(d)$);
	\coordinate (elu) at ($(da)!(eu)!(db)$);

	\fill[color=black!90, pattern=north west lines, opacity=0.5] (cll) -- (d) -- (e) -- (eu) -- cycle;
	\fill[fill=green!85!black!90, opacity=0.35] (d) -- (cll) -- (du) -- cycle;
	\fill[fill=red!90, opacity=0.35] (ell) -- (eu) -- (e) -- cycle;

	\draw[black,thick] (c) -- (d) -- (e) -- (f);
    \draw[-, style=dashed] (d) -- ($(d)!0.9cm!180:(c)$);
    \draw[-, style=dashed, name path=fe] (e) -- ($(e)!0.9cm!180:(d)$);
	\draw[-] ({\l},-0.1) -- ({\l},0.1);
	\draw[-] ({\u},-0.1) -- ({\u},0.1);
	
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	\node[circle, fill=green!85!black!80, minimum size=3.6pt,inner sep=0pt, outer sep=0pt] at (d) {};
	\node[circle, fill=red!80, minimum size=3.6pt,inner sep=0pt, outer sep=0pt] at (e) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (f) {};
	


	
	
	\node[anchor=north east,align=center,scale=0.85] at ({\l},-0.20) {$l$};
	\node[anchor=north west,align=center,scale=0.85] at ({\u},-0.20) {$u$};	

	

\end{tikzpicture}

==> figures/locality.tex <==
\begin{tikzpicture}
	\draw[->] (-1., 0) -- (2., 0) node[yshift=-1.2ex, xshift=-0.8ex,scale=0.85] {$x$};
	\draw[->] (0, -1.0) -- (0, 2.0) node[yshift=-1.ex, xshift=-0.2ex,left,scale=0.85] {$y$};

	
    \coordinate (a) at (1.,1.);
    \coordinate (b) at (-.2,-.2);
    \coordinate (c) at (1.3,1.3);
    \coordinate (e) at (1.2,0);
    \coordinate (f) at (2.0, 0.4);
    \coordinate (g) at (2.0,1.4);
    \coordinate (h) at (1.7,2);
    \coordinate (i) at (0.8,2);
    \coordinate (j) at (0.9,-1);
    \coordinate (k) at (-1,.3);
    \coordinate (l) at (-1,1.7);
    \coordinate (m) at (-0.6,-1);
    \coordinate (n) at (2,1.6);

    \coordinate (d) at (0.5,0.5);
		
    \draw[black,thick] (-1, -1) -- (2, 2);
    \fill[black, opacity=0.04] (-1, -1) -- (2, 2) -- (2,-1) -- cycle;
    \fill[black, opacity=0.22] (-1, -1) -- (2, 2) -- (-1,2) -- cycle;
    

    \node[circle, fill=blue!80, minimum size=5.4mm,inner sep=0pt, outer sep=0pt, opacity=0.5] at (d) {};

    \node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (d) {};
    \draw[-stealth] (d) -- ++(160:2.7mm);

    \node[anchor=west,align=center,scale=0.85] at ($(d)+(-0.55,.1)$) {$\epsilon$};
    \node[anchor=west,align=center,scale=0.85] at ($(d)+(-0.25,.45)$) {$\bc{U}$};
	
	\draw[-, style=dashed] (a) -- (e) -- (f);
    \draw[-, style=dashed] (g) -- (c);
    \draw[-, style=dashed] (e) -- (b);
    \draw[-, style=dashed] (c) -- (h);
    \draw[-, style=dashed] (c) -- (i);
    \draw[-, style=dashed] (j) -- (e);
    \draw[-, style=dashed] (j) -- (b);
    \draw[-, style=dashed] (k) -- (b);
    \draw[-, style=dashed] (l) -- (a);
    \draw[-, style=dashed] (m) -- (n);
	\node[anchor=north west,align=center,scale=0.85] at (1.1, 0.80) {$g = x$};
	\node[anchor=north west,align=center,scale=0.85] at (0.1, 1.7) {$g = y$};


\end{tikzpicture}

==> figures/max_figure.tex <==
\begin{tikzpicture}[rotate around x=-90,rotate around z=55]
    \def\s{1.8}
    \def\a{1.0}
    \def\d{10}
    
    \coordinate (O) at (-0,0,0);
    \coordinate (SW) at (0,0,0);
    \coordinate (SE) at ({\s},0,{\s});
    \coordinate (NE) at ({\s},{\s},{\s});
    \coordinate (NW) at (0,{\s},{\s});

    \coordinate (ONE) at ({\s},{\s},0);

    \coordinate (XNW) at (0,{\s},0);
    \coordinate (YSE) at ({\s},0,0);

    \coordinate (TSW) at (0,0,{0.5*\s});
    \coordinate (TNE) at ({\s},{\s},{1.5*\s});


    

    \draw[style=dashed] (ONE) -- (NE);
    \fill[color=black!80, opacity=0.10] (SW) -- (XNW) -- (ONE) -- (YSE) -- cycle;

    \fill[color=green!50, opacity=0.8] (SW) -- (SE) -- (NE) -- cycle;
    \fill[color=green!80!black!50, opacity=0.8] (SW) -- (NW) -- (NE) -- cycle;
    \draw[color=black!80, line width = 0.3pt] (SW) -- (SE) -- (NE);
    \draw[color=black!80, line width = 0.3pt] (SW) -- (NW) -- (NE) -- cycle;



    \draw[style=dashed] (XNW) -- (NW);
    \draw[style=dashed] (YSE) -- (SE);

    \draw ($(NE)!0.0!(SE)+(+0.,0, 0.0)$) node[anchor=south, scale=0.8] {$z = \max(x,y)$};



    \draw[->] (O) -- ($(O)+({1.1*\a},0,0)$);
    \draw[->] (O) -- ($(O)+(0,{1.1*\a},0)$);
    \draw[->] (O) -- ($(O)+(0,0,{1.1*\a})$);
    \draw ($(O)+(0,0,{1.1*\a})$) node[anchor=east, scale=0.9] {$z$};
    \draw ($(O)+({1.1*\a},0,0)$) node[anchor=north west, scale=0.9] {$x$};
    \draw ($(O)+(0,{1.1*\a},0)$) node[anchor=north east, scale=0.9] {$y$};


\end{tikzpicture}

==> figures/max_figure_2.tex <==
\begin{tikzpicture}[rotate around x=-90,rotate around z=55]
    \def\s{1.8}
    \def\a{1.0}
    
    \coordinate (O) at (-0,0,0);
    \coordinate (SW) at (0,0,0);
    \coordinate (SE) at ({\s},0,{\s});
    \coordinate (NE) at ({\s},{\s},{\s});
    \coordinate (NW) at (0,{\s},{\s});

    \coordinate (XNW) at (0,{\s},0);
    \coordinate (YSE) at ({\s},0,0);

    \coordinate (TSW) at (0,0,{0.5*\s});
    \coordinate (TNE) at ({\s},{\s},{1.5*\s});

   
    \fill[color=black!80, opacity=0.10] (SW) -- (XNW) -- (ONE) -- (YSE) -- cycle;
    \draw[style=dashed] (ONE) -- (NE);

    \draw[color=black, line width = 0.3pt] (NE) -- (XNW) -- (SW);
    \draw[color=black, line width = 0.3pt] (NE) -- (YSE) -- (SW);
    \draw[line width = 0.3pt] (NE) -- (SW);
    \fill[color=black!35, opacity=0.7] (XNW) -- (SW) -- (SE) -- (NE)-- cycle;
    \fill[color=black!45, opacity=0.7] (NW) -- (SW) -- (YSE) -- (NE)-- cycle;
    \draw[color=black, line width = 0.3pt] (NE) -- (SE) -- (SW);
    \draw[color=black, line width = 0.3pt] (NE) -- (NW) -- (SW);
    

    \draw[style=dashed] (NW) -- (XNW);
    \draw[style=dashed] (SE) -- (YSE);

    \draw[line width = 0.3pt] (NE) -- (SW);


    \draw ($(NW)+(-0.05,0.0,0.3)$) node[anchor=south west, scale=0.8] {$z \geq x$};
    \draw ($(NE)!0.3!(SE)+(+0.2,0, 0.0)$) node[anchor= west, scale=0.8] {$z \geq y$};



    \phantom{
    \draw[->] (O) -- ($(O)+({1.1*\a},0,0)$);
    \draw[->] (O) -- ($(O)+(0,{1.1*\a},0)$);
    \draw[->] (O) -- ($(O)+(0,0,{1.1*\a})$);
    \draw ($(O)+(0,0,{1.1*\a})$) node[anchor=east, scale=0.9] {$z$};
    \draw ($(O)+({1.1*\a},0,0)$) node[anchor=north west, scale=0.9] {$x$};
    \draw ($(O)+(0,{1.1*\a},0)$) node[anchor=north east, scale=0.9] {$y$};
    }

\end{tikzpicture}

==> figures/max_figure_3.tex <==
\begin{tikzpicture}[rotate around x=-90,rotate around z=55]
    \def\s{1.8}
    \def\a{1.0}
    
    \coordinate (O) at (-0,0,0);
    \coordinate (SW) at (0,0,0);
    \coordinate (SE) at ({\s},0,{\s});
    \coordinate (NE) at ({\s},{\s},{\s});
    \coordinate (NW) at (0,{\s},{\s});

    \coordinate (XNW) at (0,{\s},0);
    \coordinate (YSE) at ({\s},0,0);

    \coordinate (TSW) at (0,0,{0.5*\s});
    \coordinate (TNE) at ({\s},{\s},{1.5*\s});

   
    
    \draw[style=dashed] (ONE) -- (NE);

    \fill[color=black!80, opacity=0.10] (SW) -- (XNW) -- (ONE) -- (YSE) -- cycle;

    \fill[color=green!50, opacity=0.8] (SW) -- (SE) -- (NE) -- cycle;
    \fill[color=green!80!black!50, opacity=0.8] (SW) -- (NW) -- (NE) -- cycle;
    \draw[color=black!80, line width = 0.3pt] (SW) -- (SE) -- (NE);
    \draw[color=black!80, line width = 0.3pt] (SW) -- (NW) -- (NE) -- cycle;

    \draw[style=dashed] (TNE) -- (NE);
    \draw[style=dashed] (NW) -- (XNW);
    \draw[style=dashed] (SE) -- (YSE);

    \draw[style=dashed] (TSW) -- (SW);

    \draw[line width = 0.3pt] (NE) -- (SW);

    \phantom{\draw ($(SE)!0.6!(TNE)+(0.1,0)$) node[anchor=west, scale=0.8] {$z \leq\tfrac{x+y+1}{2}$};}
    \phantom{\draw ($(YSE)+(+0.05,0, 0.3)$) node[anchor=west, scale=0.8] {$z \geq y$};}
    \phantom{\draw ($(SW)!0.85!(SE)+(+0.2,0, 0.0)$) node[anchor=west, scale=0.8] {$z = \max(x,y)$};}
    

    \draw ($(SE)!0.6!(TNE)+(0.1,0)$) node[anchor=west, scale=0.8] {$z \leq\tfrac{x+y+1}{2}$};

    \fill[color=blue!60, opacity=0.7] (TSW) -- (SE) -- (TNE) -- (NW) -- cycle;
    \draw[color=black, line width = 0.3pt] (TSW) -- (SE) -- (TNE) -- (NW) -- cycle;

    \phantom{
    \draw[->] (O) -- ($(O)+({1.1*\a},0,0)$);
    \draw[->] (O) -- ($(O)+(0,{1.1*\a},0)$);
    \draw[->] (O) -- ($(O)+(0,0,{1.1*\a})$);
    \draw ($(O)+(0,0,{1.1*\a})$) node[anchor=east, scale=0.9] {$z$};
    \draw ($(O)+({1.1*\a},0,0)$) node[anchor=north west, scale=0.9] {$x$};
    \draw ($(O)+(0,{1.1*\a},0)$) node[anchor=north east, scale=0.9] {$y$};
    }

\end{tikzpicture}

==> figures/relu_box.tex <==
\begin{tikzpicture}
	\draw[->] (-2.5, 0) -- (2.5, 0) node[right,scale=0.85] {$v$};
	\draw[->] (0, -0.4) -- (0, 2.0) node[above,scale=0.85] {$y$};


	\def\a{-1.8}
	\def\b{1.4}
	\coordinate (a) at ({\a},{0});
	\coordinate (b) at ({\b},{\b});
	\coordinate (c) at ({0},{0});
	\coordinate (d) at ({\a},{\b});
	\coordinate (e) at ({\b},{0});
	
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (a) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (b) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	
	\fill[fill=blue!90,opacity=0.3] (a) -- (e) -- (b) -- (d) -- cycle;
	\draw[black,thick] (a) -- (c) -- (b);
	\draw[-] (b) -- ($(b)+(0.3,0.3)$);
	\draw[-] ({\a},-0.4) -- ({\a},0.4);
	\draw[-] ({\b},-0.4) -- ({\b},1.9);
	
	\node[anchor=south west,align=center,scale=0.85] at ({\a},-0.50) {$l$};
	\node[anchor=south west,align=center,scale=0.85] at ({\b},-0.50) {$u$};	
	

\end{tikzpicture}

==> figures/relu_deeppoly.tex <==
\begin{tikzpicture}
	\draw[->] (-2.5, 0) -- (2.5, 0) node[right,scale=0.85] {$v$};
	\draw[->] (0, -0.4) -- (0, 1.6) node[above,scale=0.85] {$y$};


	\def\a{-1.8}
	\def\b{1.4}
	\def\al{0.15}
	\coordinate (a) at ({\a},{0});
	\coordinate (a1) at ({\a},{\a});
	\coordinate (b0) at ({\b},{0});
	\coordinate (b) at ({\b},{\b});
	\coordinate (c) at ({0},{0});
	\coordinate (aub) at ({\a},{\b-(\b-\a)*\al});
	\coordinate (bub) at ({\b},{(\b-\a)*\al});
	\coordinate (alb) at ({\a},{\a*\al});
	\coordinate (blb) at ({\b},{\b*\al});
	
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (a) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (b) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	
	\fill[fill=green!90, opacity=0.3] (a) -- (b) -- (b0) -- cycle;
	\fill[fill=blue!90, opacity=0.3] (a1) -- (a) -- (b) -- cycle;
	\draw[black,thick] (a) -- (c) -- (b);
	\draw[-] (b) -- ($(b)+(0.3,0.3)$);
	\draw[-] ({\a},-0.4) -- ({\a},0.4);
	\draw[-] ({\b},-0.4) -- ({\b},1.9);




	\node[anchor=south east,align=center,scale=0.85] at (-0.8,-0.8) {\dpo};
	\node[anchor=north west,align=center,scale=0.85] at (0.5,0.5) {\dpO};

	
	\node[anchor=north east,align=center,scale=0.85] at ({\a},-0.20) {$l$};
	\node[anchor=south west,align=center,scale=0.85] at ({\b},-0.50) {$u$};	
	\node[anchor=south east,align=center,scale=0.85] at ({-0.3},0.70) {$y\leq \frac{u}{u-l} (v-l)$};
	\node[anchor=north west,align=center,scale=0.85] at ({0.1},0.00) {$y\geq 0$};
	\node[anchor=north west,align=center,scale=0.85] at (-0.8,-0.8) {$y\geq v$};
	

\end{tikzpicture}

==> figures/relu_triangle.tex <==
\begin{tikzpicture}
	\draw[->] (-2.5, 0) -- (2.5, 0) node[right,scale=0.85] {$v$};
	\draw[->] (0, -0.4) -- (0, 1.6) node[above,scale=0.85] {$y$};


	\def\a{-1.8}
	\def\b{1.4}
	\def\al{0.15}
	\coordinate (a) at ({\a},{0});
	\coordinate (a1) at ({\a},{\a});
	\coordinate (b0) at ({\b},{0});
	\coordinate (b) at ({\b},{\b});
	\coordinate (c) at ({0},{0});
	\coordinate (aub) at ({\a},{\b-(\b-\a)*\al});
	\coordinate (bub) at ({\b},{(\b-\a)*\al});
	\coordinate (alb) at ({\a},{\a*\al});
	\coordinate (blb) at ({\b},{\b*\al});
	
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (a) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (b) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	
	\fill[fill=blue!90, opacity=0.3] (a) -- (c) -- (b) -- cycle;
	\draw[black,thick] (a) -- (c) -- (b);
	\draw[-] (b) -- ($(b)+(0.3,0.3)$);
	\draw[-] ({\a},-0.4) -- ({\a},0.4);
	\draw[-] ({\b},-0.4) -- ({\b},1.9);




	
	\node[anchor=north east,align=center,scale=0.85] at ({\a},-0.20) {$l$};
	\node[anchor=south west,align=center,scale=0.85] at ({\b},-0.50) {$u$};	
	\node[anchor=south east,align=center,scale=0.85] at ({-0.3},0.70) {$y\leq \frac{u}{u-l} (v-l)$};
	\node[anchor=north west,align=center,scale=0.85] at (-{1.2},0.00) {$y\geq 0$};
	\node[anchor=north west,align=center,scale=0.85] at (0.4,0.6) {$y\geq v$};
	

\end{tikzpicture}
